Structured Dimension-Matching Variational Transdimensional Inference

Variational transdimensional inference (VTI) has extended flow-based variational inference to transdimensional Bayesian inference via CoSMIC normalizing flows. CoSMIC enables a single transdimensional flow by saturating all models to the maximum dimension. We introduce structured dimension-matching variational transdimensional inference (SM-VTI), which defines a joint approximation directly in the model-specific spaces. A construction tree gives each model a unique path. Each edge first copies designated shared coordinates and constructs new coordinates through an invertible map, then applies a conditional flow. Locally normalized stopping and child-selection probabilities define model masses, while a shared conditional flow learns the remaining geometry. SM-VTI supports reverse-KL training by exact enumeration or stochastic path sampling. Across robust variable selection, phylogenetic model selection, and nonlinear directed acyclic graph (DAG) structure learning, the comparison with VTI depends on the approximation metric and training configuration. Learned local maps improve approximation in our variable-selection ablation. In five paired Primates starts with shared training, SM-VTI has lower conditional and joint negative log density in every pair. VTI has lower mean model-mass error. Both approaches support nonenumerative training over $2^{24}$ subset models.

==> figs/construction_tree.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  every node/.style={font=\fontsize{8.5}{10}\selectfont},
  state/.style={draw=black!60,rounded corners=2pt,fill=white,
    minimum height=8mm,minimum width=20mm,align=center},
  onpath/.style={state,draw=blue!60!black,fill=blue!5},
  construction/.style={-Latex,line width=.6pt,draw=black!60},
  selected/.style={construction,draw=blue!60!black,line width=.95pt}
]
\node[onpath] (empty) at (2.8,0) {$\varnothing$ (root)\\$d=0$};
\node[onpath] (first) at (1.25,-1.55) {$\{x_1\}$\\$d=1$};
\node[state] (second) at (4.35,-1.55) {$\{x_2\}$\\$d=1$};
\node[onpath] (both) at (1.25,-3.05) {$\{x_1,x_2\}$\\$d=2$};
\draw[selected] (empty.south west) -- node[above left,inner sep=1.8pt] {add $x_1$} (first.north east);
\draw[construction] (empty.south east) -- node[above right,inner sep=1.8pt] {add $x_2$} (second.north west);
\draw[selected] (first) -- node[right,inner sep=2.5pt] {add $x_2$} (both);
\node[align=left,inner sep=0pt] at (4.35,-2.75) {All nodes\\allow stopping.};
\end{tikzpicture}


==> figs/dimension_matching.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  every node/.style={font=\fontsize{8.5}{10}\selectfont},
  block/.style={draw=black!55,rounded corners=2pt,
    fill=white,align=center,minimum height=8mm,minimum width=22mm},
  arrow/.style={-Latex,line width=.65pt,draw=black!75}
]
\node[block] (parent) at (0,0) {Parent $z_v\in\mathbb R^1$};
\node[block] (aux) at (3.6,0) {Auxiliary $u_e\in\mathbb R^1$};
\node[block,draw=blue!60!black,fill=blue!5,minimum width=43mm] (lift) at (1.8,-1.43)
  {$\widetilde z_e=\big(z_v,\,\mu(z_v)+s(z_v)u_e\big)\in\mathbb R^2$\\$s(z_v)>0$};
\node[block] (flow) at (1.8,-2.72) {Child $z_c\in\mathbb R^2$};
\node[inner sep=0pt] (more) at (1.8,-3.38) {$\vdots$};
\node[block] (output) at (1.8,-4.35) {Output $\theta_m\in\Theta_m$};
\draw[arrow] (parent.south) -- ([xshift=-13mm]lift.north);
\draw[arrow] (aux.south) -- ([xshift=13mm]lift.north);
\node[fill=white,inner sep=1pt] at (1.8,-.68) {dimension matching $\mathcal B_e$};
\draw[arrow] (lift) -- node[right,inner sep=4pt] {conditional flow $F_{\omega,e}$} (flow);
\draw[arrow] (more.south) -- node[right,inner sep=4pt] {terminal map to support} (output.north);
\end{tikzpicture}

